The Age of Information in a Discrete Time Queue: Stationary Distribution and Non-linear Age Mean Analysis

In this work, we investigate information freshness in a status update communication system consisting of a source-destination link. Initially, we study the properties of a sample path of the age of information (AoI) process at the destination. We obtain a general formula of the stationary distribution of the AoI, under the assumption of ergodicity. We relate this result to a discrete time queueing system and provide a general expression of the generating function of AoI in relation with the system time and the peak age of information (PAoI) metric. Furthermore, we consider three different single-server system models and we obtain closed-form expressions of the generating functions and the stationary distributions of the AoI and the PAoI. The first model is a first-come-first-served (FCFS) queue, the second model is a preemptive last-come-first-served (LCFS) queue, and the last model is a bufferless system with packet dropping. We build upon these results to provide a methodology for analyzing general non-linear age functions for this type of systems, using representations of functions as power series.

==> age_vs_time_slotted.tex <==
\begin{tikzpicture}[scale=1.00]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$\Delta_t$};

%\draw	(-0.5,2) node[rotate=90] {Age};
\draw	(-0.3,0.38) node[anchor=south]{{\footnotesize $T_0$}};

%shadow area
 
%  \draw[fill=gray!10]  (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0)-- (4.5,2.5)-- (4.0,2.5)-- (4.0,2.0)-- (3.5,2)-- (3.5,1.5)-- (3.0,1.5)-- (3.0,1) -- (2.5,1)-- (2.5,0.5)-- (2,0.5)-- (2,0);

%J1
\draw[fill=gray!20] (0,0.0) -- (0,1.0) -- (0.5,1)-- (0.5,1.5)-- (0.5,1.5)-- (1.0,1.5)-- (1.0,0.5) -- (0.5,0.5) -- (0.5,0.0);
 
 %J3  pattern=north west lines, pattern color=gray!50
\draw[fill=gray!20]  (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0)-- (4.5,2.5)-- (4.0,2.5)-- (4.0,2.0)-- (3.5,2)-- (3.5,1.5)-- (3.0,1.5)-- (3.0,1) -- (2.5,1)-- (2.5,0.5)-- (2,0.5)-- (2,0);

%J2
\draw[pattern=crosshatch dots, pattern color=gray!20] (0.5,0)-- (0.5,0.5)-- (1,0.5)--   (1.0,1)-- (1.5,1) -- (1.5,1.5)-- (2.0,1.5)-- (2.0,2)-- (2.5,2.0)-- (2.5,1.0)-- (2.0,1.0)-- (2.0,0.5)-- (1.5,0.5)-- (1.5,0.0);

%J4
\draw[pattern=crosshatch dots, pattern color=gray!20]  (2.0,0.0) -- (2.0,0.5) -- (2.5,0.5) -- (2.5,1.0) -- (3.0,1.0) -- (3.0,1.5) -- (3.5,1.5) -- (3.5,2.0) -- (4.0,2.0) -- (4.0,2.5) -- (4.5,2.5) -- (4.5,3.0) -- (5.0,3.0) -- (5.0,3.5)  -- (5.5,3.5) -- (5.5,1.5) -- (5.0,1.5) -- (5.0,1.0) -- (4.5,1.0) -- (4.5,0.5) -- (4.0,0.5)  -- (4.0,0.0);

%White line
\draw[white] (5.5,3.5) -- (5.5,1.5) ;

%Jn
\draw[fill=gray!20] (6.0,0.0) -- (6.0,0.5) --  (6.5,0.5) -- (6.5,1)-- (7.0,1) -- (7.0,1.5)-- (7.5,1.5)-- (7.5,0.5) -- (7.0,0.5) -- (7.0,0.0);

% labels
\draw	(-0.5,0) node[anchor=north] {$t_0$}
           (0.5,0) node[anchor=north] {$t_1$}
		    (1.5,0) node[anchor=north] {$t_2$}
		    (2,0) node[anchor=north] {$t_3$}
		    (4.0,0) node[anchor=north] {$t_4$}
		    (6,0) node[anchor=north] {$t_{n-1}$}
		    (7.0,0) node[anchor=north] {$t_n$};
		    
\draw[->,>=stealth]    (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth]  (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth]  (4.5,0) -- (4.5,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth]   (7.5,0) -- (7.5,-0.4) node[anchor=south,below] {$t'_n$};

\draw	(0.75,1.7) node{{\footnotesize $A_1$}}
(2.25,2.2) node{{\footnotesize $A_2$}}
(4.25,3.2) node{{\footnotesize $A_3$}}
(7.25,1.7) node{{\footnotesize $A_n$}};


% dots
\draw[fill] (0.0,0.5) circle [radius=0.040]
(1.0,0.5) circle [radius=0.040] 
(2.5,1.0) circle [radius=0.040]
(4.5,2.5) circle [radius=0.040]
(7.5,0.5) circle [radius=0.040];

%\draw[fill] (0.75,0.7) node{{\scriptsize $T_1$}}
%(2.25,1.2) node{{\scriptsize $T_2$}}
%(4.25,2.2) node{{\scriptsize $T_3$}}
%(7.25,0.7) node{{\scriptsize $T_n$}};

\draw[fill] %(1.25,0.5) node{{\scriptsize $T_1$}}
%(2.75,0.8) node{{\scriptsize $T_2$}}
(0.75,0.7) node{{\footnotesize $T_1$}}
(2.25,1.2) node{{\footnotesize $T_2$}}
(4.75,2.5) node{{\footnotesize $T_3$}}
(7.75,0.5) node{{\footnotesize $T_n$}};

		    	    		 
%\draw	(0.55,0.75) node{{\scriptsize $J_1$}}
%		    (1.5,0.75) node{{\scriptsize $J_2$}};
%           %(3.1,2.5) node{{\scriptsize $Q_3$}};
%\draw   (3.5,0.75) node{{\scriptsize $J_4$}}
%           (7,0.75) node{{\scriptsize $J_n$}};
% \draw   (7.25,0.25) node{{\scriptsize $\tilde{J}$}};
           
%\draw[<-] (3.3,1.6) to [out=95,in=250] (3.3,2.5) node [above] {{\scriptsize $J_3$}};           


%''line segments'' below
           
%\draw [thick](0.5,-1.2) -- (1.5,-1.2) node[pos=.5,sloped,below] {$Y_2$} ;
%\draw[thick]  (0.5,-1.3) -- (0.5,-1.1); 
%\draw [thick](1.5,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$T_2$} ;
%\draw[thick]  (1.5,-1.3) -- (1.5,-1.1) 
%                    (2.5,-1.3) -- (2.5,-1.1);
%                    
%\draw [thick](6,-1.2) -- (7.0,-1.2) node[pos=.5,sloped,below] {$Y_n$} ;
%\draw[thick]  (6,-1.3) -- (6,-1.1); 
%\draw [thick](7.0,-1.2) -- (7.5,-1.2) node[pos=.5,sloped,below] {$T_n$} ;
%\draw[thick]  (7.0,-1.3) -- (7.0,-1.1) 
%                    (7.5,-1.3) -- (7.5,-1.1);
                    
                
%J1
%\draw[thick] (0,0.5) -- (0.5,0.5) -- (0.5,1)-- (1,1);
\draw[thick] (0,0.5) -- (0,1.0) -- (0.5,1)-- (0.5,1.5)-- (0.5,1.5)-- (1.0,1.5)-- (1.0,1.0);
%\draw[thick] (0,0.5) -- (0.25,0.5) -- (0.25,0.75)-- (0.5,0.75)-- (0.5,1.0)-- (0.75,1.0)-- (0.75,1.25)-- (1.0,1.25);

%sawtooth
%J2
\draw[thick] (1.0,1)-- (1.5,1) -- (1.5,1.5)-- (2.0,1.5)-- (2.0,2)-- (2.5,2.0)-- (2.5,1.5);
%J3
\draw[thick] (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0);
%J4
\draw[thick]  (4.5,2.5)-- (4.5,3.0)-- (5.0,3.0)-- (5.0,3.5)-- (5.5,3.5);

%Jn
\draw[thick] (6.5,0.5) -- (6.5,1)-- (7.0,1) -- (7.0,1.5)-- (7.5,1.5)-- (7.5,0.5);


%vertical lines
\draw[dotted] (1,0) -- (1,1.5);
\draw[dotted] (2.5,0) -- (2.5,2.0); %t'2
\draw[dotted] (4.5,0) -- (4.5,3.0); %t'3
\draw[dotted] (7.5,0) -- (7.5,0.5); %t'n
%diagonal lines
\draw[dotted] (-0.5,0) -- (-0.5,0.5)-- (0,0.5); %t0
\draw[dotted] (0.5,0) -- (0.5,0.5) -- (1.0,0.5) -- (1.0,1); %t1
\draw[dotted] (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1); %t2
\draw[dotted] (2,0) -- (2,0.5) -- (2.5,0.5) -- (2.5,1)-- (3.0,1) -- (3.0,1.5)-- (3.5,1.5)-- (3.5,2)-- (4.0,2.0)-- (4.0,2.5); %t3

\draw[dotted] (4,0) -- (4,0.5) -- (4.5,0.5)-- (4.5,1.0)-- (5.0,1.0); %t4
\draw[dotted] (6,0) -- (6,0.5) -- (6.5,0.5); %t'n-1
\draw[dotted] (7.0,0) -- (7.0,0.5) -- (7.5,0.5); %tn

%infinity symbol
\draw[thick]  (5.2,-0.15) -- (5.2,0.15) 
                    (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   

%%circles for A_n
%\draw[fill=white] (0.5,1.5) circle [radius=0.045] 
%(2.0,2.0) circle [radius=0.045]
%(4.0,3.0) circle [radius=0.045]
%(7.0,1.5) circle [radius=0.045];

%circles for A_n
\draw[fill=white] (1.0,1.5) circle [radius=0.045] 
(2.5,2.0) circle [radius=0.045]
(4.5,3.0) circle [radius=0.045]
(7.5,1.5) circle [radius=0.045];

\end{tikzpicture}
